Temporal Panel Selection in Ongoing Citizens' Assemblies

Permanent citizens' assemblies are ongoing deliberative bodies composed of randomly selected citizens, organized into panels that rotate over time. Unlike one-off panels, which represent the population in a single snapshot, permanent assemblies enable shifting participation across multiple rounds. This structure offers a powerful framework for ensuring that different groups of individuals are represented over time across successive panels. In particular, it allows smaller groups of individuals that may not warrant representation in every individual panel to be represented across a sequence of them. We formalize this temporal sortition framework by requiring proportional representation both within each individual panel and across the sequence of panels. Building on the work of Ebadian and Micha (2025), we consider a setting in which the population lies in a metric space, and the goal is to achieve both proportional representation, ensuring that every group of citizens receives adequate representation, and individual fairness, ensuring that each individual has an equal probability of being selected. We extend the notion of representation to a temporal setting by requiring that every initial segment of the panel sequence, viewed as a cumulative whole, proportionally reflects the structure of the population. We present algorithms that provide varying guarantees of proportional representation, both within individual panels and across any sequence of panels, while also maintaining individual fairness over time.

==> figure1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}

% \begin{document}
\begin{tikzpicture}[scale=1]

% Draw the main horizontal line
\draw[thick] (0.5,0) -- (4.5,0);

% Draw circles at positions 1, 2, 3, 4
\foreach \x in {1,2,3,4} {
    \fill (\x,0) circle (0.1);
    \node[below] at (\x,-0.3) {\x};
}

% Position 1: Solid rectangle with v_1 and v_2
\draw[thick] (0.7,0.5) rectangle (1.27,1.3);
\node at (1,0.7) {$v_1$};
\node at (1,1.1) {$v_2$};

% Position 2: Solid rectangle with v_3 and v_4
\draw[thick] (1.7,0.5) rectangle (2.27,1.3);
\node at (2,0.7) {$v_3$};
\node at (2,1.1) {$v_4$};

% Position 4: Solid rectangle with v_5 and v_6
\draw[thick] (3.7,0.5) rectangle (4.27,1.3);
\node at (4,0.7) {$v_5$};
\node at (4,1.1) {$v_6$};

% Variables v_7 and v_8 at position 4 (outside the solid rectangle)
\node at (4,1.5) {$v_7$};
\node at (4,1.9) {$v_8$};

% Dashed rectangle G^1_1 containing positions 1 and 2
\draw[dashed, thick] (0.5,0.3) rectangle (2.45,2);
\node[above] at (0.4, 2) {$G^1_1$};
\node[above] at (0.8, 1.3) {$G^2_1$};
\node[above] at (1.7, 1.3) {$G^2_2$};

% Dashed rectangle G^1_2 containing position 4 area
\draw[dashed, thick] (3.2,0.3) rectangle (4.45,2.2);
\node[above] at (3,2) {$G^1_2$};
\node[above] at (3.45,1) {$G^2_3$};

% Vertical dashed lines connecting the groups to the timeline
% \draw[dashed] (0.2,1.5) -- (0.2,1.8);
% \draw[dashed] (3.8,1.5) -- (3.8,1.8);
% \draw[dashed] (6.2,1.5) -- (6.2,1.8);
% \draw[dashed] (8.2,1.5) -- (8.2,1.8);

\end{tikzpicture}
% \end{document}

==> figure2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}

% \begin{document}
\begin{tikzpicture}[
  level distance=0.7cm,
  level 1/.style={sibling distance=1.5cm},
  level 2/.style={sibling distance=1cm},
  level 3/.style={sibling distance=0.5cm},
  every node/.style={circle, draw, fill=black, inner sep=1pt, minimum size=4pt},
  label/.style={rectangle, draw=none, fill=none, text=black}
]

% Root
\node[label] (root) {$\mathcal{R}$}
  child {
    node[label] {$G_1^1$}
    child {
      node[label] {$G_1^2$}
      child {
        node[rectangle, draw, fill=black, minimum size=6pt] {}
        node[label, below=0.3cm] {$v_1$}
      }
      child {
        node[rectangle, draw, fill=black, minimum size=6pt] {}
        node[label, below=0.3cm] {$v_2$}
      }
    }
    child {
      node[label] {$G_2^2$}
      child {
        node[rectangle, draw, fill=black, minimum size=6pt] {}
        node[label, below=0.3cm] {$v_3$}
      }
      child {
        node[rectangle, draw, fill=black, minimum size=6pt] {}
        node[label, below=0.3cm] {$v_4$}
      }
    }
  }
  child {
    node[label] (g21) {$G_2^1$}
    child {
      node[label] {$G_3^2$}
      child {
        node[rectangle, draw, fill=black, minimum size=6pt] {}
        node[label, below=0.3cm] {$v_5$}
      }
      child {
        node[rectangle, draw, fill=black, minimum size=6pt] {}
        node[label, below=0.3cm] {$v_6$}
      }
    }
  };


% Manually add v7 and v8 at the same level as other leaf nodes
\node[rectangle, draw, fill=black, minimum size=6pt] (v7) at ([yshift=-1.4cm, xshift=0.75cm]g21) {};
\node[label, below=0.3cm] at (v7) {$v_7$};

\node[rectangle, draw, fill=black, minimum size=6pt] (v8) at ([yshift=-1.4cm, xshift=1.25cm]g21) {};
\node[label, below=0.3cm] at (v8) {$v_8$};

% Draw the longer edges from G_2^1 to v7 and v8
\draw (g21) -- (v7);
\draw (g21) -- (v8);

\end{tikzpicture}
% \end{document}
